Algorithm 979: Recursive Algorithms for Dense Linear Algebra -- The ReLAPACK Collection

To exploit both memory locality and the full performance potential of highly tuned kernels, dense linear algebra libraries such as LAPACK commonly implement operations as blocked algorithms. However, to achieve next-to-optimal performance with such algorithms, significant tuning is required. On the other hand, recursive algorithms are virtually tuning free, and yet attain similar performance. In this paper, we first analyze and compare blocked and recursive algorithms in terms of performance, and then introduce ReLAPACK, an open-source library of recursive algorithms to seamlessly replace most of LAPACK's blocked algorithms. In many scenarios, ReLAPACK clearly outperforms reference LAPACK, and even improves upon the performance of optimizes libraries.

==> fullsource/figures/blocked_alg.tex <==
\begin{figure}[t]
    \centering\small

    \renewcommand\Azz{\drawmatrix[height=1.333, width=1.333, fill=plot2!40, lower]{A_{00}}}
    \renewcommand\Aoz{\drawmatrix[height=.6,    width=1.333, fill=plot3!40       ]{A_{10}}}
    \renewcommand\Aoo{\drawmatrix[height=.6,    width=.6,    fill=plot1!40, lower]{A_{11}}}

    \begin{subfigure}[b]{.5\textwidth}
        \centering
        \tikzset{external/export=true}\tikzsetnextfilename{blocked_alg_mat}
        \begin{tikzpicture}
            \filldraw[fill=plot2!40, draw=matrixborder] (0,       -0) --        ++(2,     -2) node[black, midway] {$A_{00}$} -| (0, -0);
            \filldraw[fill=plot3!40, draw=matrixborder] (0,    -2.05) rectangle ++(2,    -.9) node[black, midway] {$A_{10}$};
            \filldraw[fill=plot1!40, draw=matrixborder] (2.05, -2.05) --        ++(.9,   -.9) node[black, midway] {$A_{11}$} -| (2.05, -2.05);
            \filldraw[fill=plot4!40, draw=matrixborder] (0,       -3) rectangle ++(2,   -2.5) node[black, midway] {$A_{20}$};
            \filldraw[fill=plot5!40, draw=matrixborder] (2.05,    -3) rectangle ++(.9,  -2.5) node[black, midway] {$A_{21}$};
            \filldraw[fill=plot6!40, draw=matrixborder] (3,       -3) --        ++(2.5, -2.5) node[black, midway] {$A_{22}$} -| (3, -3);

            \draw[decorate, decoration=brace] (-.05,  -5.5) -- ++(0,    5.5) node[midway, anchor=east]  {$n$};
            \draw[decorate, decoration=brace] (5.5,  -5.55) -- ++(-5.5,   0) node[midway, anchor=north] {$n$};
            \draw[decorate, decoration=brace] (3,    -2.05) -- ++(0,    -.9) node[midway, anchor=west]  {$b$};
            \draw[decorate, decoration=brace] (2.05,    -2) -- ++(.9,     0) node[midway, anchor=south] {$b$};

            \draw[very thick, gray, ->, dotted] (1.5, -1) -- ++(3, -3);
        \end{tikzpicture}
        \tikzset{external/export=false}

        \caption{Partitioning and blocked traversal of $A$}
        \label{fig:blocked_alg:mat}
    \end{subfigure}%
    \begin{subfigure}[b]{.5\textwidth}
        For every traversal step:

        \setlength\tabcolsep{0pt}
        \begin{tabular}{ll}
            (1) \dtrmm:     &\ $\Aoz \coloneqq \Aoz\;\Azz       \vphantom{\drawmatrix[height=1.5]X}$\\
            (2) \dtrsm:     &\ $\Aoz \coloneqq -\Aoo^{-1} \Aoz  \vphantom{\drawmatrix[height=1.5]X}$\\
            (3) \dtrti2:    &\ $\Aoo \coloneqq \Aoo^{-1}        \vphantom{\drawmatrix[height=1.5]X}$\\[10mm]
        \end{tabular}

        \caption{Updates performed during the traversal}
        \label{fig:blocked_alg:ops}
    \end{subfigure}

    \caption{%
        Blocked algorithm for the inversion of a lower triangular matrix.
    }
    \label{fig:blocked_alg}
\end{figure}


==> fullsource/figures/blocked_breakdown.tex <==
\begin{figure}[t]
    \centering\small

    \ref*{leg:blocked_breakdown}

    \vspace\medskipamount

    \tikzset{external/export=true}
    \begin{subfigure}[t]{.5\textwidth}
        \tikzsetnextfilename{blocked_breakdown_time}
        \begin{tikzpicture}
            \begin{axis}[
                twocolplot,
                ymax=200,
                xlabel={block size $b$},
                ylabel={time},
                y unit=\si\ms,
                stack plots=y,
            ]
                \addplot[plot2, fill, fill opacity=.5] table[y=dtrmm] {figures/data/blocked_breakdown/time.dat} \closedcycle;
                \addplot[plot3, fill, fill opacity=.5] table[y=dtrsm] {figures/data/blocked_breakdown/time.dat} \closedcycle;
                \addplot[plot1, fill, fill opacity=.5] table[y=dtrti2] {figures/data/blocked_breakdown/time.dat} \closedcycle;
            \end{axis}
        \end{tikzpicture}
        \caption{Execution time within the algorithm}
        \label{fig:blocked_breakdown:time}
    \end{subfigure}%
    \begin{subfigure}[t]{.5\textwidth}
        \tikzsetnextfilename{blocked_breakdown_eff}
        \begin{tikzpicture}
            \begin{axis}[
                twocolplot,
                ymax=100,
                xlabel={block size $b$},
                ylabel={efficiency},
                y unit=\si\percent,
                legend to name=leg:blocked_breakdown,
                legend columns=-1,
            ]
                \addplot[plot2] table[y=dtrmm] {figures/data/blocked_breakdown/eff.dat};
                \addlegendentry{\dtrmm}
                \label{plt:blocked_breakdown:dtrmm}
                \addplot[plot3] table[y=dtrsm] {figures/data/blocked_breakdown/eff.dat};
                \addlegendentry{\dtrsm}
                \label{plt:blocked_breakdown:dtrsm}
                \addplot[plot1] table[y=dtrti2] {figures/data/blocked_breakdown/eff.dat};
                \addlegendentry{\dtrti2}
                \label{plt:blocked_breakdown:dtrti2}
            \end{axis}
        \end{tikzpicture}
        \caption{Efficiency within the algorithm}
        \label{fig:blocked_breakdown:eff}
    \end{subfigure}
    \tikzset{external/export=false}

    \caption{%
        Breakdown of the blocked inversion of a lower triangular matrix of size
        $n = 2000$ with increasing block size~$b$.
    }
    \label{fig:blocked_breakdown}
\end{figure}


==> fullsource/figures/blocked_bvalues.tex <==
\begin{figure}[t]
    \centering\small

    \ref*{leg:blocked_bvalues}

    \begin{subfigure}{.5\textwidth}
        \tikzset{external/export=true}\tikzsetnextfilename{blocked_bvalues_1}
        \begin{tikzpicture}
            \begin{axis}[
                twocolplot,
                ymax=100,
                xlabel={matrix size $n$},
                ylabel={efficiency},
                y unit=\si\percent,
                legend to name=leg:blocked_bvalues,
                legend columns=-1,
            ]
                \addplot table[y=64] {figures/data/blocked_bvalues/eff1.dat};
                \addlegendentry{$b = 64$}
                \label{plt:blocked_bvalues:64}
                \addplot table[y=128] {figures/data/blocked_bvalues/eff1.dat};
                \addlegendentry{$b = 128$}
                \label{plt:blocked_bvalues:128}
                \addplot table[y=256] {figures/data/blocked_bvalues/eff1.dat};
                \addlegendentry{$b = 256$}
                \label{plt:blocked_bvalues:256}
            \end{axis}
        \end{tikzpicture}
        \caption{1~thread}
        \label{fig:blocked_bvalues:nt1}
    \end{subfigure}%
    \begin{subfigure}{.5\textwidth}
        \tikzset{external/export=true}\tikzsetnextfilename{blocked_bvalues_10}
        \begin{tikzpicture}
            \begin{axis}[
                twocolplot,
                ymax=100,
                xlabel={matrix size $n$},
                ylabel={efficiency},
                y unit=\si\percent,
            ]
                \addplot table[y=64] {figures/data/blocked_bvalues/eff10.dat};
                \addplot table[y=128] {figures/data/blocked_bvalues/eff10.dat};
                \addplot table[y=256] {figures/data/blocked_bvalues/eff10.dat};
            \end{axis}
        \end{tikzpicture}
        \caption{10~threads}
        \label{fig:blocked_bvalues:nt10}
    \end{subfigure}

    \caption{
        Efficiency of the blocked triangular inversion algorithm for different
        block sizes~$b$:  Different block sizes are optimal for different
        settings.
    }
    \label{fig:blocked_bvalues}
\end{figure}


==> fullsource/figures/bvsr_others.tex <==
\begin{figure}[t]
    \centering\small

    \drawmatrixset{size=.6}

    \pgfplotsset{
        every axis/.append style={
            height=.36\textwidth,
            width=.48\textwidth,
            ymax=100,
            label shift=-1cm,
        },
        every axis plot/.append style={unbounded coords=jump},
        recplot/.style={white, double=plot1}
    }

    \ref*{leg:bvsr_others}

    \vspace\medskipamount
    \begin{tabular}{|c|c|c|}
        \hline
        &1~thread &10~threads \\
        \hline
        \rotatebox{90}{\qquad \quad $\A \coloneqq \LT \; \L$}
        &%
        \tikzset{external/export=true}\tikzsetnextfilename{bvsr_others_dlauum_1}%
        \begin{tikzpicture}
            \begin{axis}[
                legend to name=leg:bvsr_others,
                legend columns=4,
            ]
                \addlegendimage{empty legend} \addlegendentry{recursive algorithm:}
                \addlegendimage{plot1}
                \addlegendentry{}
                \addlegendimage{empty legend} \addlegendentry{}
                \addlegendimage{empty legend} \addlegendentry{}
                \addlegendimage{empty legend} \addlegendentry{blocked algorithms:}
                \addplot[plot2] table[y=dlauum_b1] {figures/data/bvsr/dlauum1.dat};
                \addlegendentry{1}
                \addplot[plot3] table[y=dlauum_b2] {figures/data/bvsr/dlauum1.dat};
                \addlegendentry{2}
                \addplot[plot4] table[y=dlauum_b3] {figures/data/bvsr/dlauum1.dat};
                \addlegendentry{3}
                \addlegendimage{empty legend} \addlegendentry{reference \lapack:}
                \addplot[gray]  table[y=lapack]    {figures/data/bvsr/dlauum1.dat};
                \addlegendentry{}
                \addplot[plot1] table[y=dlauum_r]  {figures/data/bvsr/dlauum1.dat};
            \end{axis}
        \end{tikzpicture}
        &%
        \tikzset{external/export=true}\tikzsetnextfilename{bvsr_others_dlauum_10}%
        \begin{tikzpicture}
            \begin{axis}
                \addplot[plot2] table[y=dlauum_b1] {figures/data/bvsr/dlauum10.dat};
                \addplot[plot3] table[y=dlauum_b2] {figures/data/bvsr/dlauum10.dat};
                \addplot[plot4] table[y=dlauum_b3] {figures/data/bvsr/dlauum10.dat};
                \addplot[gray]  table[y=lapack]    {figures/data/bvsr/dlauum10.dat};
                \addplot[plot1] table[y=dlauum_r]  {figures/data/bvsr/dlauum10.dat};
            \end{axis}
        \end{tikzpicture} \\
        \hline
        \rotatebox{90}{\qquad \quad $\L \LT \coloneqq \A$}
        &%
        \tikzset{external/export=true}\tikzsetnextfilename{bvsr_others_dpotrf_1}%
        \begin{tikzpicture}
            \begin{axis}
                \addplot[plot2] table[y=dpotrf_b1] {figures/data/bvsr/dpotrf1.dat};
                \addplot[plot3] table[y=dpotrf_b2] {figures/data/bvsr/dpotrf1.dat};
                \addplot[plot4] table[y=dpotrf_b3] {figures/data/bvsr/dpotrf1.dat};
                \addplot[gray]  table[y=lapack]    {figures/data/bvsr/dpotrf1.dat};
                \addplot[plot1] table[y=dpotrf_r]  {figures/data/bvsr/dpotrf1.dat};
            \end{axis}
        \end{tikzpicture}
        &%
        \tikzset{external/export=true}\tikzsetnextfilename{bvsr_others_dpotrf_10}%
        \begin{tikzpicture}
            \begin{axis}
                \addplot[plot2] table[y=dpotrf_b1] {figures/data/bvsr/dpotrf10.dat};
                \addplot[plot3] table[y=dpotrf_b2] {figures/data/bvsr/dpotrf10.dat};
                \addplot[plot4] table[y=dpotrf_b3] {figures/data/bvsr/dpotrf10.dat};
                \addplot[gray]  table[y=lapack]    {figures/data/bvsr/dpotrf10.dat};
                \addplot[plot1] table[y=dpotrf_r]  {figures/data/bvsr/dpotrf10.dat};
            \end{axis}
        \end{tikzpicture} \\
        \hline
        \rotatebox{90}{\qquad $\P \; \L \U \coloneqq \A$}
        &%
        \tikzset{external/export=true}\tikzsetnextfilename{bvsr_others_dgetrf_1}%
        \begin{tikzpicture}
            \begin{axis}
                \addplot[plot2] table[y=dgetrf_b1] {figures/data/bvsr/dgetrf1.dat};
                \addplot[plot3] table[y=dgetrf_b2] {figures/data/bvsr/dgetrf1.dat};
                \addplot[plot4] table[y=dgetrf_b3] {figures/data/bvsr/dgetrf1.dat};
                \addplot[gray]  table[y=lapack]    {figures/data/bvsr/dgetrf1.dat};
                \addplot[plot1] table[y=dgetrf_r]  {figures/data/bvsr/dgetrf1.dat};
            \end{axis}
        \end{tikzpicture}
        &%
        \tikzset{external/export=true}\tikzsetnextfilename{bvsr_others_dgetrf_10}%
        \begin{tikzpicture}
            \begin{axis}
                \addplot[plot2] table[y=dgetrf_b1] {figures/data/bvsr/dgetrf10.dat};
                \addplot[plot3] table[y=dgetrf_b2] {figures/data/bvsr/dgetrf10.dat};
                \addplot[plot4] table[y=dgetrf_b3] {figures/data/bvsr/dgetrf10.dat};
                \addplot[gray] table[y=lapack] {figures/data/bvsr/dgetrf10.dat};
                \addplot[plot1] table[y=dgetrf_r] {figures/data/bvsr/dgetrf10.dat};
            \end{axis}
        \end{tikzpicture} \\
        \hline
    \end{tabular}
    \caption{%
        Blocked algorithms (optimal $b$) vs. recursive algorithm ($c = 24$).\\
        $x$-axes: matrix size $n$; $y$-axes: efficiency~[\si\percent].
    }
    \label{fig:bvsr_others}
\end{figure}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../main"
%%% End:


==> fullsource/figures/bvsr_trinv.tex <==
\begin{figure}[t]
    \centering\small

    \ref*{leg:bvsr_trinv}

    \vspace\medskipamount

    \begin{subfigure}{.5\textwidth}
        \tikzset{external/export=true}\tikzsetnextfilename{bvsr_trinv_1}
        \begin{tikzpicture}
            \begin{axis}[
                twocolplot,
                ymax=100,
                xlabel={matrix size $n$},
                ylabel={efficiency},
                y unit=\si\percent,
                legend to name=leg:bvsr_trinv,
                legend columns=5,
            ]
                \addlegendimage{empty legend} \addlegendentry{recursive algorithm:}
                \addlegendimage{plot1}
                \addlegendentry{}
                \label{plt:bvsr_trinv:r}
                \addlegendimage{empty legend} \addlegendentry{}
                \addlegendimage{empty legend} \addlegendentry{}
                \addlegendimage{empty legend} \addlegendentry{}
                \addlegendimage{empty legend} \addlegendentry{blocked algorithms:}
                \addplot[plot2] table[y=dtrtri_b1] {figures/data/bvsr/dtrtri1.dat};
                \addlegendentry{1}
                \label{plt:bvsr_trinv:b1}
                \addplot[plot3] table[y=dtrtri_b2] {figures/data/bvsr/dtrtri1.dat};
                \addlegendentry{2}
                \label{plt:bvsr_trinv:b2}
                \addplot[plot4] table[y=dtrtri_b3] {figures/data/bvsr/dtrtri1.dat};
                \addlegendentry{3}
                \label{plt:bvsr_trinv:b3}
                \addplot[plot5] table[y=dtrtri_b4] {figures/data/bvsr/dtrtri1.dat};
                \addlegendentry{4}
                \label{plt:bvsr_trinv:b4}
                \addlegendimage{empty legend} \addlegendentry{reference \lapack:}
                \addplot[gray] table[y=lapack] {figures/data/bvsr/dtrtri1.dat};
                \addlegendentry{}
                \label{plt:bvsr_trinv:lapack}
                \addplot[white, double=plot1] table[y=dtrtri_r] {figures/data/bvsr/dtrtri1.dat};
            \end{axis}
        \end{tikzpicture}
        \caption{1~thread}
        \label{fig:bvsr_trinv:1}
    \end{subfigure}%
    \begin{subfigure}{.5\textwidth}
        \tikzset{external/export=true}\tikzsetnextfilename{bvsr_trinv_10}
        \begin{tikzpicture}
            \begin{axis}[
                twocolplot,
                ymax=100,
                xlabel={matrix size $n$},
                ylabel={efficiency},
                y unit=\si\percent,
            ]
                \addplot[plot2] table[y=dtrtri_b1] {figures/data/bvsr/dtrtri10.dat};
                \addplot[plot3] table[y=dtrtri_b2] {figures/data/bvsr/dtrtri10.dat};
                \addplot[plot4] table[y=dtrtri_b3] {figures/data/bvsr/dtrtri10.dat};
                \addplot[plot5] table[y=dtrtri_b4] {figures/data/bvsr/dtrtri10.dat};
                \addplot[gray] table[y=lapack] {figures/data/bvsr/dtrtri10.dat};
                \addplot[plot1] table[y=dtrtri_r] {figures/data/bvsr/dtrtri10.dat};
            \end{axis}
        \end{tikzpicture}
        \caption{10~threads}
        \label{fig:bvsr_trinv:10}
    \end{subfigure}

    \caption{
        Blocked algorithms (optimal $b$) vs. recursive algorithm ($c = 24$) for
        the inversion of a lower triangular matrix (\lapack: \dtrtri).
    }
    \label{fig:bvsr_trinv}
\end{figure}


==> fullsource/figures/recursive_alg.tex <==
\begin{figure}[t]
    \centering\small

    \renewcommand\Atl{\drawmatrix[size=1.1, fill=plot2!40, lower]{A_{TL}}}
    \renewcommand\Abl{\drawmatrix[size=1.1, fill=plot3!40       ]{A_{BL}}}
    \renewcommand\Abr{\drawmatrix[size=1.1, fill=plot1!40, lower]{A_{BR}}}

    \subcaptionbox{%
        Recursive partitioning of $A$.
        \label{fig:recursive_alg:mat}
    }[.5\textwidth]{
        \centering
        \tikzset{external/export=true}\tikzsetnextfilename{recursive_alg_mat}
        \begin{tikzpicture}
            \filldraw[fill=plot2!40, draw=matrixborder!50!black] (0,         -0) --        ++(2.725, -2.725) coordinate[midway] (atl) -| (0,     -0);
            \filldraw[fill=plot3!40, draw=matrixborder!50!black] (0,     -2.775) rectangle ++(2.725, -2.725) node[black, midway] {$A_{BL}$};
            \filldraw[fill=plot1!40, draw=matrixborder!50!black] (2.775, -2.775) --        ++(2.725, -2.725) coordinate[midway] (abr) -| (2.775, -2.775);
            \foreach \shift in {0, 2.775}
                {\begin{scope}[shift={(\shift, -\shift)}, scale=.495454, opacity=.7]
                    \draw[matrixborder!50!black] (0, -2.75) -- ++(2.75, 0) -- ++(0, -2.75);
                    \foreach \shift in {0, 2.75}
                        {\begin{scope}[shift={(\shift, -\shift)}, scale=.5, opacity=.49]
                            \draw[matrixborder!50!black] (0, -2.75) -- ++(2.75, 0) -- ++(0, -2.75);
                            \foreach \shift in {0, 2.75}
                                {\begin{scope}[shift={(\shift, -\shift)}, scale=.5, opacity=.343]
                                    \draw[matrixborder!50!black] (0, -2.75) -- ++(2.75, 0) -- ++(0, -2.75);
                                    \foreach \shift in {0, 2.75}
                                        {\begin{scope}[shift={(\shift, -\shift)}, scale=.5, opacity=.2401]
                                            \draw[matrixborder!50!black] (0, -2.75) -- ++(2.75, 0) -- ++(0, -2.75);
                                        \end{scope}}
                                \end{scope}}
                        \end{scope}}
                \end{scope}}

            \draw[decorate, decoration=brace] (-.05,   -5.5) -- ++(0,        5.5) node[midway, anchor=east]  {$n$};
            \draw[decorate, decoration=brace] (5.5,   -5.55) -- ++(-5.5,       0) node[midway, anchor=north] {$n$};
            \draw[decorate, decoration=brace] (2.775,     0) -- ++(0,     -2.725) node[midway, anchor=west]  {$\frac{n}2$};
            \draw[decorate, decoration=brace] (0,       .05) -- ++(2.725,      0) node[midway, anchor=south] {$\frac{n}2$};

            \node at (atl) {$A_{TL}$};
            \node at (abr) {$A_{BR}$};
        \end{tikzpicture}
        \tikzset{external/export=false}
    }%
    \subcaptionbox{%
        Updates performed at each recursion level. \dtrtrir: recursion if
        $\frac n2 > c$, \dtrti2 otherwise.
        \label{fig:recursive_alg:ops}
    }[.5\textwidth]{
        \setlength\tabcolsep{0pt}
        \begin{tabular}{ll}
            (1) \dtrtrir:   &\ $\Atl \coloneqq \Atl^{-1}        \vphantom{\drawmatrix[height=1.2]X}$\\
            (2) \dtrmm:     &\ $\Abl \coloneqq \Abl\;\Atl       \vphantom{\drawmatrix[height=1.2]X}$\\
            (3) \dtrsm:     &\ $\Abl \coloneqq -\Abr^{-1} \Abl  \vphantom{\drawmatrix[height=1.2]X}$\\
            (4) \dtrtrir:   &\ $\Abr \coloneqq \Abr^{-1}        \vphantom{\drawmatrix[height=1.2]X}$\\
        \end{tabular}

        \vspace{.5cm}
    }

    \vspace{-\medskipamount}

    \caption{%
        Recursive algorithm for the inversion of a lower triangular matrix.
    }
    \label{fig:recursive_alg}
\end{figure}


==> fullsource/figures/recursive_breakdown.tex <==
\begin{figure}[t]
    \centering\small

    \ref*{leg:recursive_breakdown}

    \vspace{-\medskipamount}

    \tikzset{external/export=true}
    \begin{subfigure}[t]{.48\textwidth}
        \tikzsetnextfilename{recursive_breakdown_time}
        \begin{tikzpicture}
            \begin{axis}[
                twocolplot,
                ymax=200,
                xlabel={crossover size $c$},
                ylabel={time},
                y unit=\si\ms,
                stack plots=y,
            ]
                \addplot[plot2, fill, fill opacity=.5] table[y=dtrmm]  {figures/data/recursive_breakdown/time.dat} \closedcycle;
                \addplot[plot3, fill, fill opacity=.5] table[y=dtrsm]  {figures/data/recursive_breakdown/time.dat} \closedcycle;
                \addplot[plot1, fill, fill opacity=.5] table[y=dtrti2] {figures/data/recursive_breakdown/time.dat} \closedcycle;
            \end{axis}
        \end{tikzpicture}
        \caption{%
            Execution time within the recursive inversion algorithm with
            increasing crossover size~$c$.
        }
        \label{fig:recursive_breakdown:time}
    \end{subfigure}
    \hfill
    \begin{subfigure}[t]{.48\textwidth}
        \tikzsetnextfilename{recursive_breakdown_eff}
        \begin{tikzpicture}
            \begin{axis}[
                twocolplot,
                ymax=100,
                xlabel={matrix size $n$},
                ylabel={efficiency},
                y unit=\si\percent,
                legend to name=leg:recursive_breakdown,
                legend columns=-1,
            ]
                \addplot[name path=dtrmm, plot2] table[x=n, y=dtrmm]
                {figures/data/recursive_breakdown_parts/eff.dat};
                \addlegendentry{\dtrmm}
                \addplot[name path=dtrsm, plot3] table[x=n, y=dtrsm]
                {figures/data/recursive_breakdown_parts/eff.dat};
                \addlegendentry{\dtrsm}
                \addplot[name path=dtrti2, plot1] table[x=n, y=dtrti2]
                {figures/data/recursive_breakdown_parts/eff.dat};
                \addlegendentry{\dtrti2}

                \path[name path=1000] (axis cs: 1000,0) -- (axis cs:1000,100);
                \filldraw[name intersections={of=dtrmm and 1000}, plot2]
                (intersection-1) circle (2pt) coordinate (dtrmm 1000);
                \filldraw[name intersections={of=dtrsm and 1000}, plot3]
                (intersection-1) circle (2pt) coordinate (dtrsm 1000);

                \path[name path=500] (axis cs: 504,0) -- (axis cs:504,100);
                \filldraw[name intersections={of=dtrmm and 500}, plot2]
                (intersection-1) circle (2pt) coordinate (dtrmm 500);
                \filldraw[name intersections={of=dtrsm and 500}, plot3]
                (intersection-1) circle (2pt) coordinate (dtrsm 500);

                \path[name path=250] (axis cs: 248,0) -- (axis cs:248,100);
                \filldraw[name intersections={of=dtrmm and 250}, plot2]
                (intersection-1) circle (2pt) coordinate (dtrmm 250);
                \filldraw[name intersections={of=dtrsm and 250}, plot3]
                (intersection-1) circle (2pt) coordinate (dtrsm 250);

                \path[name path=125] (axis cs: 128,0) -- (axis cs:128,100);
                \filldraw[name intersections={of=dtrmm and 125}, plot2]
                (intersection-1) circle (2pt) coordinate (dtrmm 125);
                \filldraw[name intersections={of=dtrsm and 125}, plot3]
                (intersection-1) circle (2pt) coordinate (dtrsm 125);
            \end{axis}
            \foreach \n/\p in {1000/75, 500/18.8, 250/4.69, 125/1.17}
                \path (dtrmm \n) node[anchor=west, rotate=90]
                    {\SI{\p}{\percent}};
        \end{tikzpicture}
        \caption{%
            Efficiency for square matrices.  Annotations: \si{\percent} of FLOPs
            in the inversion covered by the \dtrsm and \dtrmm (assuming $c <
            100$).
        }
        \label{fig:recursive_breakdown:eff}
    \end{subfigure}
    \caption{%
        Breakdown of the recursive inversion of a matrix of size $n = 2000$.
    }
    \label{fig:recursive_breakdown}
\end{figure}


==> fullsource/figures/vslibsavg.tex <==
\begin{figure}[p]
    \centering\small

    \ref*{leg:vslibavg}

    \vspace\medskipamount

    \pgfplotsset{
        every axis/.append style={
            scale only axis,
            height=7.5cm,
            width=3.5cm,
            xmin=-.5,
            xmax=1,
            xlabel={speedup},
            xticklabel={\pgfmathparse{\tick+1}$\pgfmathprintnumber{\pgfmathresult}$},
            restrict x to domain*=-inf:1,
            xmajorgrids=true,
            ytick=data,
            yticklabels={},
            y tick style={draw=none},
            minor y tick num=1,
            ymajorgrids=false,
            yminorgrids=true,
            ymin=.5,
            ymax=8.5,
            ylabel shift=-1cm,
            y dir=reverse,
            xbar,
            bar width=4.5pt,
            cycle list={plot4, plot3, plot2, plot1},
        },
        every axis plot/.append style={fill, fill opacity=.75},
        first/.style={name=first, xticklabels={}},
        second/.style={anchor=north, yshift=-\smallskipamount, at=(first.south)}
    }

    \begin{subfigure}{.42\textwidth}
        \raggedleft
        \pgfplotsset{
            every axis/.append style={yticklabels={
                    \strut\xlauum, \xsygst, \strut\xtrtri, \xpotrf,
                    \xsytrf, \xgetrf, \xtrsyl, \xtgsyl,
            }},
        }
        \tikzset{external/export=true}\tikzsetnextfilename{vslibavg_IvyBridge_MKL}
        \begin{tikzpicture}
            \begin{axis}[first,
                area legend,
                reverse legend,
                legend to name=leg:vslibavg,
                legend columns=-1,
            ]
                \legend{
                    {\tt z} (double complex),
                    {\tt c} (complex),
                    {\tt d} (double),
                    {\tt s} (single),
                    {\tt\it x} (data type):
                }
                \foreach \dt in {z, c, d, s}
                    \addplot table[y expr=\lineno, x expr=\thisrow{\dt}-1]
                        {figures/data/vslibs/IvyBridge_MKL_lsf.1.avg};
                \addlegendimage{empty legend} 
                \coordinate (t) at (yticklabel cs:.96);
                \coordinate (b) at (yticklabel cs:.04);
                % xtrsyl 1
                \node[above left, plot1] at (-.25,  7) {\small\num{20}};
                \node[above left, plot2] at (0,     7) {\small\num{15}};
                \node[below left, plot3] at (-.25,  7) {\small\num{13}};
                \node[below left, plot4] at (0,     7) {\small\num{8}};
                % xtgsyl 1
                \node[above left, plot1] at (-.25,  8) {\small\num{7}};
                \node[above left, plot2] at (0,     8) {\small\num{6}};
                \node[below left, plot3] at (-.25,  8) {\small\num{14}};
                \node[below left, plot4] at (0,     8) {\small\num{10}};
            \end{axis}
            \draw[decorate, decoration={brace}] (b) -- (t) 
                node[midway, above=4pt, rotate=90] {single-threaded\strut};
            \begin{axis}[second]
                \foreach \dt in {z, c, d, s}
                    \addplot table[y expr=\lineno, x expr=\thisrow{\dt}-1]
                        {figures/data/vslibs/IvyBridge_MKL_lsf.10.avg};
                \coordinate (t) at (yticklabel cs:.96);
                \coordinate (b) at (yticklabel cs:.04);
                % xtrsyl 10
                \node[above left, plot1] at (-.25, 7) {\small\num{34}};
                \node[above left, plot2] at (0,    7) {\small\num{32}};
                \node[below left, plot3] at (-.25, 7) {\small\num{38}};
                \node[below left, plot4] at (0,    7) {\small\num{26}};
                % xtgsyl 10
                \node[above left, plot1] at (-.25, 8) {\small\num{8}};
                \node[above left, plot2] at (0,    8) {\small\num{6}};
                \node[below left, plot3] at (-.25, 8) {\small\num{25}};
                \node[below left, plot4] at (0,    8) {\small\num{24}};
            \end{axis}
            \draw[decorate, decoration={brace}] (b) -- (t) 
                node[midway, above=4pt, rotate=90] {multi-threaded\strut};
        \end{tikzpicture}

        \hfill
        \begin{minipage}{.6905\textwidth}
            \caption{\raggedright
                {\sc IvyBridge-EP E5-2680~v2}, {\sc Intel MKL}
                1~and~10~threads
            }
            \label{fig:vslibavg_IvyBridge_MKL}
        \end{minipage}
    \end{subfigure}%
    \pgfplotsset{
        every axis/.append style={yticklabel style={inner sep=0, outer sep=0}}
    }%
    \begin{subfigure}{.29\textwidth}
        \centering
        \tikzset{external/export=true}\tikzsetnextfilename{vslibavg_IvyBridge_OpenBLAS}
        \begin{tikzpicture}
            \begin{axis}[first]
                \foreach \dt in {z, c, d, s}
                    \addplot table[y expr=\lineno, x expr=\thisrow{\dt}-1]
                        {figures/data/vslibs/IvyBridge_OpenBLAS_lsf.1.avg};
                % xtrsyl 1
                \node[above left, plot1] at (-.25,  7) {\small\num{18}};
                \node[above left, plot2] at (0,     7) {\small\num{16}};
                \node[below left, plot3] at (-.25,  7) {\small\num{13}};
                \node[below left, plot4] at (0,     7) {\small\num{5}};
                % xtgsyl 1
                \node[above left, plot1] at (-.25,  8) {\small\num{10}};
                \node[above left, plot2] at (0,     8) {\small\num{7}};
                \node[below left, plot3] at (-.25,  8) {\small\num{10}};
                \node[below left, plot4] at (0,     8) {\small\num{5}};
            \end{axis}
            \begin{axis}[second]
                \foreach \dt in {z, c, d, s}
                    \addplot table[y expr=\lineno, x expr=\thisrow{\dt}-1]
                        {figures/data/vslibs/IvyBridge_OpenBLAS_lsf.10.avg};
                % xtrsyl 10
                \node[above left, plot1] at (-.25, 7) {\small\num{5}};
                \node[above left, plot2] at (0,    7) {\small\num{6}};
                \node[below left, plot3] at (-.25, 7) {\small\num{32}};
                \node[below left, plot4] at (0,    7) {\small\num{21}};
                % xtgsyl 10
                \node[above left, plot1] at (-.25, 8) {\small\num{2}};
                \node[above left, plot2] at (0,    8) {\small\num{2}};
                \node[below left, plot3] at (-.25, 8) {\small\num{10}};
                \node[below left, plot4] at (0,    8) {\small\num{9}};
            \end{axis}
        \end{tikzpicture}

        \begin{minipage}{\textwidth}
            \caption{\raggedright
                {\sc IvyBridge-EP E5-2680~v2}, {\sc OpenBLAS}
                1~and~10~threads
            }
            \label{fig:vslibavg_IvyBridge_OpenBLAS}
        \end{minipage}
    \end{subfigure}%
    \begin{subfigure}{.29\textwidth}
        \tikzset{external/export=true}\tikzsetnextfilename{vslibavg_Haswell_OpenBLAS}
        \begin{tikzpicture}
            \begin{axis}[first]
                \foreach \dt in {z, c, d, s}
                    \addplot table[y expr=\lineno, x expr=\thisrow{\dt}-1]
                        {figures/data/vslibs/Haswell_OpenBLAS_lsf.1.avg};
                % xtrsyl 1
                \node[above left, plot1] at (-.25,  7) {\small\num{28}};
                \node[above left, plot2] at (0,     7) {\small\num{23}};
                \node[below left, plot3] at (-.25,  7) {\small\num{21}};
                \node[below left, plot4] at (0,     7) {\small\num{15}};
                % xtgsyl 1
                \node[above left, plot1] at (-.25,  8) {\small\num{11}};
                \node[above left, plot2] at (0,     8) {\small\num{9}};
                \node[below left, plot3] at (-.25,  8) {\small\num{12}};
                \node[below left, plot4] at (0,     8) {\small\num{9}};
            \end{axis}
            \begin{axis}[second]
                \foreach \dt in {z, c, d, s}
                    \addplot table[y expr=\lineno, x expr=\thisrow{\dt}-1]
                        {figures/data/vslibs/Haswell_OpenBLAS_lsf.12.avg};
                % xtrsyl 10
                \node[above left, plot1] at (-.25, 7) {\small\num{5}};
                \node[above left, plot2] at (0,    7) {\small\num{6}};
                \node[below left, plot3] at (-.25, 7) {\small\num{39}};
                \node[below left, plot4] at (0,    7) {\small\num{35}};
                % xtgsyl 10
                \node[above left, plot1] at (-.25, 8) {\small\num{2}};
                \node[above left, plot2] at (0,    8) {\small\num{2}};
                \node[below left, plot3] at (-.25, 8) {\small\num{9}};
                \node[below left, plot4] at (0,    8) {\small\num{10}};
            \end{axis}
        \end{tikzpicture}%

        \begin{minipage}{\textwidth}
            \caption{\raggedright
                {\sc Haswell-EP E5-2680~v3}, {\sc OpenBLAS}
                1~and~12~threads
            }
            \label{fig:vslibavg_Haswell_OpenBLAS}
        \end{minipage}
    \end{subfigure}

    \caption{
        \relapack speedup averaged over matrices of size up to \num{6000}.\\
        Annotations for \xtrsyl and \xtgsyl: rounded speedup $\geq 2$
    }
    \label{fig:vslibsavg}
\end{figure}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../main"
%%% End:


==> fullsource/figures/vslibsfull.tex <==
\begin{figure}[p]
    \centering\small

    \pgfplotsset{
        colormap={speedup}{
            color(0.0cm)=(plot1);
            color(0.5cm)=(graybg);
            color(1.5cm)=(plot2); 
        },
        every axis/.append style={
            scale only axis,
            height=1.75cm,
            width=5.5cm,
            view={0}{90},
            xlabel={},
            xticklabels={},
            ymin={},
            ytick={0,...,32},
            yticklabels={},
            yticklabel style={font=\tt, anchor=north east},
            y dir=reverse,
            point meta min=.5,
            point meta max=2,
            anchor=north,
            yshift=-\smallskipamount,
            at=(tmp.south),
            name=tmp,
            ylabel style={rotate=-90, font=\small},
        },
    }

    \tikzset{external/export=true}
    \noindent\hphantom{(a) \xlauum}speedup:
    \tikz[baseline]{
        \node (tmp) {};
        \node[inner sep=0]{\tikzset{inner sep=.3333em}\ref*{fig:vslibfull:colorbar}};
    }
    \hphantom{speedup:$00$}

    \tikzset{external/export=true}\tikzsetnextfilename{vslibfull}
    \begin{tikzpicture}
        \node (tmp) at (0, 0) {1 thread};
        \foreach \ylabel/\y/\yticklabels/\xlabel/\xticklabel in {
            a/0/{slauum, dlauum, clauum, zlauum}//{\strut},
            b/4/{ssygst, dsygst, chegst, zhegst}//{\strut},
            c/8/{strtri, dtrtri, ctrtri, ztrtri}//{\strut},
            d/12/{spotrf, dpotrf, cpotrf, zpotrf}//{\strut},
            e/16/{ssytrf, dsytrf, chetrf, zhetrf}//{\strut},
            f/20/{sgetrf, dgetrf, cgetrf, zgetrf}//{\strut},
            g/24/{strsyl, dtrsyl, ctrsyl, ztrsyl}//{\strut},
            h/28/{stgsyl, dtgsyl, ctgsyl, ztgsyl}/{matrix size $n$}/{}
        } {
            \pgfmathparse{\y+3}\let\ya\pgfmathresult
            \pgfmathparse{\y+4}\let\yb\pgfmathresult
            \begin{axis}[
                restrict y to domain=\y:\yb,
                ytick={\y,...,\ya},
                ylabel/.expanded={(\ylabel)},
                yticklabels/.expanded=\yticklabels,
                xticklabel/.expand once=\xticklabel,
                xlabel/.expand once=\xlabel,
                colorbar horizontal,
                colorbar style={
                    xtick={.5, 1, 1.5, 2},
                    xticklabels={
                        $\leq 0.5 \phantom{\leq}$, 
                        $1$, 
                        $1.5$, 
                        $\phantom{\leq} 2 \leq$
                    }
                },
                colorbar to name=fig:vslibfull:colorbar,
            ]
                \addplot3[surf, shader=flat, mesh/interior colormap name=speedup] 
                    file {figures/data/vslibs/Haswell_MKL_lsf.1.3dat};
            \end{axis}
        }

        \node (tmp) at (6, 0) {12 threads};
        \foreach \y/\xlabel/\xticklabel in {
            0//{\strut},
            4//{\strut},
            8//{\strut},
            12//{\strut},
            16//{\strut},
            20//{\strut},
            24//{\strut},
            28/{matrix size $n$}/{}
        } {
            \pgfmathparse{\y+4}\let\yb\pgfmathresult
            \begin{axis}[
                restrict y to domain=\y:\yb,
                xticklabel/.expand once=\xticklabel,
                xlabel/.expand once=\xlabel,
            ]
                \addplot3[surf, shader=flat, mesh/interior colormap name=speedup] 
                    file {figures/data/vslibs/Haswell_MKL_lsf.12.3dat};
            \end{axis}
        }
    \end{tikzpicture}

    \caption{Speedup of \relapack over MKL on a {\sc Haswell} processor.}
    \label{fig:vslibsfull}
\end{figure}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../main"
%%% End:

